Nucleon resonances in the fourth resonance region

Nucleon and $\Delta$ resonances in the fourth resonance region are studied in a multichannel partial-wave analysis which includes nearly all available data on pion- and photo-induced reactions off protons. In the high-mass range, above 1850\,MeV, several alternative solutions yield a good description of the data. For these solutions, masses, widths, pole residues and photo-couplings are given. In particular, we find evidence for nucleon resonances with spin-parities $J^P=1/2^+...7/2^+$. For one set of solutions, there are four resonances forming naturally a spin-quartet of resonances with orbital angular momentum L=2 and spin S=3/2 coupling to $J=1/2,...,7/2$. Just below 1.9\,GeV we find a spin doublet of resonances with $J^P=1/2^-$ and $3/2^-$. Since a spin partner with $J^P=5/2^-$ is missing at this mass, the two resonances form a spin doublet which must have a symmetric orbital-angular-momentum wave function with L=1. For another set of solutions, the four positive-parity resonances are accompanied by mass-degenerate negative-parity partners -- as suggested by the conjecture of chiral symmetry restoration. The possibility of a $J^P=1/2^+, 3/2^+$ spin doublet at 1900\,MeV belonging to a 20-plet is discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

